Homological stability for quotients of mapping class groups of surfaces by the Johnson subgroups

We study quotients of mapping class groups (\Gamma_{g,1}) of oriented surfaces with one boundary component by terms of their Johnson filtrations, and we show that the homology of these quotients with suitable systems of twisted coefficients stabilises as the genus of the surface goes to infinity. We also compute the stable (co)homology with constant rational coefficients for one family of such quotients.

==> torus.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torus.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.021875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23445575)%
    \put(0,0){\includegraphics[width=\unitlength]{torus.eps}}%
    \put(0.86,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(x_1\)}}}%
    \put(0.8,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(y_1\)}}}%
    \put(0.47,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(x_{g-1}\)}}}%
    \put(0.375,0.04){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(y_{g-1}\)}}}%
    \put(0.165,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(x_g\)}}}%
    \put(0.088,0.042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(y_g\)}}}%
  \end{picture}%
\endgroup%

